Bounds on the Diagonal Degree of the Biadjoint Scalar Amplitude Matrix

Biadjoint scalar theory partial amplitudes, $m_n(\alpha,\beta)$, define an $(n-1)!/2\times (n-1)!/2$ matrix, $M_n$, with rows and columns labeled by orderings. The CHY construction of $M_n$ implies that its rank is $(n-3)!$. Invertible submatrices of maximal rank enter in the KLT construction relating graviton amplitudes to gluon amplitudes. Motivated by finding the KLT formula with the smallest number of terms, one of the authors posed the question of whether there is a critical $n_c$ such that for all $n>n_c$ there exists a diagonal submatrix of $M_n$ of rank $(n-3)!$. In this work we obtain bounds on the size of the largest non-singular diagonal submatrix of $M_n$, which we call its diagonal degree $\Delta_n$, and we answer the question in the negative. We prove that the diagonal degree is exponentially suppressed relative to the CHY rank: $\Delta_n/(n-3)! = \exp(-\Theta (n))$ as $n\to \infty$. More explicitly, we establish the bounds $\exp(-1.5n)\leq\Delta_n/(n-3)!\leq \exp \left[ -0.01n+O(1)\right]$.

==> bijection-fig.tex <==
% Every tree edge is one unit long; change x and y together to rescale.
\begingroup
\definecolor{treeblue}{HTML}{2676BD}
\definecolor{treered}{HTML}{CE4242}
\definecolor{treegreen}{HTML}{278655}
\definecolor{ink}{HTML}{24272B}
\definecolor{muted}{HTML}{6B7278}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, text=ink,
  line width=.85pt, line cap=round, line join=round,
  every node/.style={inner sep=1.5pt},
  vertex/.style={circle,fill=ink,draw=none,inner sep=0pt,minimum size=2.8pt},
  attachment/.style={circle,draw,fill=white,inner sep=0pt,minimum size=5.5pt},
  arrow/.style={-{Stealth[length=1.7mm,width=1.15mm]},draw=muted,line width=.55pt}
]

% Global tree: draw one branch and reflect it for the other.
\foreach \side/\col/\one/\two/\three in
  {-1/treeblue/1/2/3, 1/treered/4/5/6} {
  \begin{scope}[xscale=\side,draw=\col,text=\col]
    \coordinate (u) at (-15:1);
    \path (u) ++(45:1)   coordinate (leaf1)
          (u) ++(-75:1)  coordinate (w)
          (w) ++(-15:1)  coordinate (leaf2)
          (w) ++(-135:1) coordinate (leaf3);
    \draw (0,0)--(u)--(leaf1) (u)--(w)--(leaf2) (w)--(leaf3);
    \node[vertex] at (u) {}; \node[vertex] at (w) {};
    \node[xshift={\side*4pt},yshift=6pt] at (leaf1) {$\one$};
    \node[xshift={\side*7pt},yshift=-2pt] at (leaf2) {$\two$};
    \node[below=4pt] at (leaf3) {$\three$};
  \end{scope}
}
\node at (0,1.77) {$(T,v)$};
\draw[treegreen] (0,0)--(0,1);
\node[text=treegreen,above=4pt] at (0,1) {$7$};
\fill[white] (0,0) circle (3.3pt);
\fill[ink] (0,0) circle (2.5pt);
\node[below=5pt] at (0,0) {$v$};

% Cut and glue.
\draw[arrow] (2.72,-.31)--(3.98,-.31)
  node[midway,above=4pt,font=\footnotesize] {cut at $v$};
\draw[arrow] (3.98,-.65)--(2.72,-.65)
  node[midway,below=4pt,font=\footnotesize] {glue};

% Local A and B trees: unit edges and 120-degree branching.
% Each row specifies: column / reflection / colour / block / leaf labels.
\pgfmathsetmacro{\h}{sqrt(3)/2}
\foreach \x/\side/\col/\block/\one/\two/\three in
  {5.7/1/treeblue/A/1/2/3, 8.7/-1/treered/B/4/5/6} {
  \node at (\x,1.77) {$T_{\block^\star}$};
  \node[font=\footnotesize,text=\col] at (\x,1.32)
    {$\block=\{\one,\two,\three\}$};
  \begin{scope}[shift={(\x,-.47)},xscale=\side,draw=\col,text=\col]
    \coordinate (u) at (.5,0);
    \coordinate (w) at (-.5,0);
    \draw (1,\h)--(u)--(w)--(-1,\h)
          (u)--(1,-\h) (w)--(-1,-\h);
    \node[vertex] at (u) {}; \node[vertex] at (w) {};
    \node[above=4pt] at (1,\h) {$\one$};
    \node[above=4pt] at (-1,\h) {$\two$};
    \node[below=4pt] at (-1,-\h) {$\three$};
    \node[attachment] at (1,-\h) {};
    \node[below=5pt] at (1,-\h) {$\star_{\block}$};
  \end{scope}
}

% Local C tree: one unit edge, centered with the other local trees.
\node at (11.7,1.77) {$T_{C^\star}$};
\node[font=\footnotesize,text=treegreen] at (11.7,1.32) {$C=\{7\}$};
\begin{scope}[shift={(11.7,-.47)},draw=treegreen,text=treegreen]
  \draw (0,-.5)--(0,.5);
  \node[above=4pt] at (0,.5) {$7$};
  \node[attachment] at (0,-.5) {};
  \node[below=5pt] at (0,-.5) {$\star_C$};
\end{scope}
\end{tikzpicture}
\endgroup

